The differential graded Verlinde Formula and the Deligne Conjecture

A modular category $\mathcal{C}$ gives rise to a differential graded modular functor, i.e. a system of projective mapping class group representations on chain complexes. This differential graded modular functor assigns to the torus the Hochschild complex and, in the dual description, the Hochschild cochain complex of $\mathcal{C}$. On both complexes, the monoidal product of $\mathcal{C}$ induces the structure of an $E_2$-algebra, to which we refer as the differential graded Verlinde algebra. At the same time, the modified trace induces on the tensor ideal of projective objects in $\mathcal{C}$ a Calabi-Yau structure so that the cyclic Deligne Conjecture endows the Hochschild cochain and chain complex of $\mathcal{C}$ with a second $E_2$-structure. Our main result is that the action of a specific element $S$ in the mapping class group of the torus transforms the differential graded Verlinde algebra into this second $E_2$-structure afforded by the Deligne Conjecture. This result is established for both the Hochschild chain and the Hochschild cochain complex of $\mathcal{C}$. In general, these two versions of the result are inequivalent. In the case of Hochschild chains, we obtain a block diagonalization of the Verlinde algebra through the action of the mapping class group element $S$. In the semisimple case, both results reduce to the Verlinde formula. In the non-semisimple case, we recover after restriction to zeroth (co)homology earlier proposals for non-semisimple generalizations of the Verlinde formula.

==> Psiinv-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2.25) {};
		\node [style=none] (1) at (-2, 2.25) {};
		\node [style=flat box 2] (3) at (-2, 3.5) {{\footnotesize $\alpha(X,Y)'$}};
		\node [style=flat box 2] (4) at (-6, 3.5) {{\footnotesize${\alpha(X,Y)''}^\vee$}};
		\node [style=none] (5) at (-6, 4.75) {};
		\node [style=none] (6) at (-2, 4.75) {};
		\node [style=none] (7) at (-2, 1.75) {\mlabel{X}};
		\node [style=none] (8) at (-6, 1.75) {\mlabel{X^\vee}};
		\node [style=none] (9) at (-6, 5.25) {\mlabel{Y}};
		\node [style=none] (10) at (-2, 5.25) {\mlabel{Y^\vee}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (5.center);
		\draw (3) to (6.center);
		\draw (1.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> Smatrix-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-2.25, -0.5) {\mlabel{X_i}};
		\node [style=none] (9) at (-1, -0.5) {\mlabel{X_j}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=315, looseness=0.75] (1.center) to (3.center);
		\draw [bend right=45] (2.center) to (4.center);
		\draw [style=over, bend right=45] (0.center) to (2.center);
		\draw [style=over, bend left=45] (3.center) to (5.center);
		\draw [in=180, out=90] (6.center) to (4.center);
		\draw [bend right=45] (6.center) to (0.center);
		\draw [bend right=45] (1.center) to (7.center);
		\draw [bend left=45] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Smatrix2-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (8) at (-0.75, 0.75) {\mlabel{X_i}};
		\node [style=none] (9) at (-2, -0.5) {\mlabel{X_j}};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (6.center) to (2.center);
		\draw [style=over] (11.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw [style=over, bend left=90, looseness=1.75] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Z1-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 3) {};
		\node [style=none] (1) at (-10, 3) {};
		\node [style=none] (2) at (-9, 3) {};
		\node [style=none] (3) at (-8, 3) {};
		\node [style=flat box 2] (4) at (-10, 3.5) {{\small $f$}};
		\node [style=flat box 2] (5) at (-8, 3.75) {{\small $g$}};
		\node [style=flat box 2] (6) at (-10, 4.75) {{\small $\alpha'$}};
		\node [style=flat box 2] (7) at (-12, 4.75) {{\small ${\alpha''}^\vee$}};
		\node [style=none] (8) at (-10, 5.5) {};
		\node [style=none] (9) at (-9, 5.5) {};
		\node [style=none] (10) at (-8, 6.5) {};
		\node [style=none] (11) at (-12, 6.5) {};
		\node [style=none] (12) at (-12, 7) {{\small $Q^\vee$}};
		\node [style=none] (13) at (-8, 7) {{\small $Q$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (2.center) to (9.center);
		\draw [bend right=90, looseness=1.50] (9.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (0.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Z2-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-10, 3.75) {};
		\node [style=none] (3) at (-8, 3.75) {};
		\node [style=flat box 2] (4) at (-8, 5.75) {{\small $f$}};
		\node [style=flat box 2] (5) at (-8, 8.25) {{\small $g$}};
		\node [style=flat box 2] (6) at (-8, 7) {{\small $\alpha'$}};
		\node [style=flat box 2] (7) at (-8, 4.5) {{\small ${\alpha''}$}};
		\node [style=none] (9) at (-10, 9) {};
		\node [style=none] (10) at (-8, 9) {};
		\node [style=none] (13) at (-8, 9.5) {{\small $Q$}};
		\node [style=none] (14) at (-10, 9.5) {{\small $Q^\vee$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=0.75] (2.center) to (3.center);
		\draw (3.center) to (10.center);
		\draw (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diskin-s-vd.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, -1.5) {\phantom{x}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (8.center) to (9.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dolphin-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -1) {};
		\node [style=none] (1) at (-7, -1) {};
		\node [style=none] (2) at (-8, 0) {};
		\node [style=none] (3) at (-7, 0) {};
		\node [style=none] (4) at (-9, 1) {};
		\node [style=none] (5) at (-9, 0) {};
		\node [style=none] (6) at (-9, -1) {};
		\node [style=none] (7) at (-8, 1) {};
		\node [style=none] (8) at (-7, 1) {};
		\node [style=none] (9) at (-9, -1.5) {\mlabel{X^\vee}};
		\node [style=none] (10) at (-8, -1.5) {\mlabel{X}};
		\node [style=none] (11) at (-7, -1.5) {\mlabel{Y}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [style=over, in=-90, out=90] (0.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [in=270, out=90, looseness=0.75] (5.center) to (7.center);
		\draw [style=over] (2.center) to (4.center);
		\draw (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> drinfeld-klein.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 5) {};
		\node [style=none] (15) at (1, 5) {};
		\node [style=none] (16) at (0, 6) {};
		\node [style=none] (17) at (1, 6) {};
		\node [style=none] (18) at (0, 7) {};
		\node [style=none] (19) at (1, 7) {};
		\node [style=none] (20) at (-1, 7) {};
		\node [style=none] (21) at (-1, 5) {};
		\node [style=none] (22) at (1.5, 5) {};
		\node [style=none] (23) at (1, 9) {};
		\node [style=none] (24) at (1.5, 7.5) {};
		\node [style=none] (25) at (-1, 4) {};
		\node [style=none] (26) at (0, 4) {};
		\node [style=none] (27) at (-12, 5.25) {};
		\node [style=none] (29) at (-11, 6) {};
		\node [style=none] (30) at (-10.5, 6) {};
		\node [style=none] (31) at (-12.25, 6) {};
		\node [style=none] (32) at (-10.75, 4.75) {};
		\node [style=none] (33) at (-10.5, 7.25) {};
		\node [style=none] (34) at (-12, 7.25) {};
		\node [style=none] (35) at (-11.25, 7.25) {};
		\node [style=none] (36) at (-9.5, 4.75) {};
		\node [style=none] (37) at (-12, 4) {};
		\node [style=none] (38) at (-13, 4) {};
		\node [style=none] (39) at (-14, 4) {};
		\node [style=none] (40) at (-15, 4) {};
		\node [style=none] (41) at (-13, 7.25) {};
		\node [style=none] (42) at (-15, 7.25) {};
		\node [style=none] (43) at (-10.5, 8.75) {};
		\node [style=none] (44) at (-9.5, 8.75) {};
		\node [style=none] (67) at (-3.75, 5.75) {};
		\node [style=none] (68) at (-4.5, 6.5) {};
		\node [style=none] (69) at (-3.5, 7.75) {};
		\node [style=none] (70) at (-4.5, 7.75) {};
		\node [style=none] (71) at (-4.5, 5.5) {};
		\node [style=none] (72) at (-4.5, 8.75) {};
		\node [style=none] (75) at (-3, 5.5) {};
		\node [style=none] (76) at (-4.5, 4) {};
		\node [style=none] (77) at (-5.5, 4) {};
		\node [style=none] (78) at (-6.5, 4) {};
		\node [style=none] (79) at (-7.5, 4) {};
		\node [style=none] (80) at (-5.5, 5) {};
		\node [style=none] (81) at (-7.5, 6) {};
		\node [style=none] (82) at (-4.5, 8.75) {};
		\node [style=none] (83) at (-3, 8.75) {};
		\node [style=none] (84) at (-6.5, 6) {};
		\node [style=none] (85) at (3, 5) {};
		\node [style=none] (86) at (4, 5) {};
		\node [style=none] (87) at (3, 6) {};
		\node [style=none] (88) at (4, 6) {};
		\node [style=none] (89) at (3, 7) {};
		\node [style=none] (90) at (4, 7) {};
		\node [style=none] (91) at (2, 7) {};
		\node [style=none] (92) at (2, 5) {};
		\node [style=none] (93) at (5, 5) {};
		\node [style=none] (94) at (4, 7.5) {};
		\node [style=none] (95) at (5, 9) {};
		\node [style=none] (96) at (2, 4) {};
		\node [style=none] (97) at (3, 4) {};
		\node [style=none] (98) at (-15, 3.25) {\mlabel{X^\vee}};
		\node [style=none] (99) at (-14, 3.25) {\mlabel{X}};
		\node [style=none] (100) at (-13, 3.25) {\mlabel{Y^\vee}};
		\node [style=none] (101) at (-12, 3.25) {\mlabel{Y}};
		\node [style=none] (102) at (-1, 3.25) {\mlabel{X^\vee}};
		\node [style=none] (103) at (0, 3.25) {\mlabel{X}};
		\node [style=none] (104) at (2, 3.25) {\mlabel{Y^\vee}};
		\node [style=none] (105) at (3, 3.25) {\mlabel{Y}};
		\node [style=none] (106) at (-7.5, 3.25) {\mlabel{X^\vee}};
		\node [style=none] (107) at (-6.5, 3.25) {\mlabel{X}};
		\node [style=none] (108) at (-5.5, 3.25) {\mlabel{Y^\vee}};
		\node [style=none] (109) at (-4.5, 3.25) {\mlabel{Y}};
		\node [style=none] (110) at (-10.5, 9.25) {\mlabel{Z}};
		\node [style=none] (111) at (-9.5, 9.25) {\mlabel{Z^\vee}};
		\node [style=none] (112) at (-4.5, 9.25) {\mlabel{Z}};
		\node [style=none] (113) at (-3, 9.25) {\mlabel{Z^\vee}};
		\node [style=none] (115) at (1, 9.5) {\mlabel{Z}};
		\node [style=none] (116) at (5, 9.5) {\mlabel{Z^\vee}};
		\node [style=none] (117) at (-8.5, 6) {\mlabel{=}};
		\node [style=none] (118) at (-2, 6) {\mlabel{=}};
		\node [style=none] (120) at (-17.5, 6) {\mlabel{(\drinfeld \circ \mu)_{X,Y}^Z =}};
		\node [style=none] (122) at (8.25, 6) {\mlabel{=(\gamma \circ (\drinfeld \otimes \drinfeld))_{X,Y}^Z}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (17.center) to (18.center);
		\draw [style=over, in=-90, out=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=over, in=-90, out=90, looseness=0.75] (16.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [bend right=90, looseness=1.50] (15.center) to (22.center);
		\draw [style] (21.center) to (25.center);
		\draw [style] (14.center) to (26.center);
		\draw [style] (23.center) to (19.center);
		\draw [style] (24.center) to (22.center);
		\draw [in=-90, out=90, looseness=0.75] (32.center) to (31.center);
		\draw [in=-90, out=90, looseness=0.50] (29.center) to (34.center);
		\draw [in=-90, out=90, looseness=0.50] (30.center) to (35.center);
		\draw [style=over, in=-90, out=90, looseness=0.50] (27.center) to (29.center);
		\draw [style=over, in=-90, out=90, looseness=0.75] (31.center) to (33.center);
		\draw [bend right=90, looseness=1.25] (32.center) to (36.center);
		\draw (27.center) to (37.center);
		\draw (41.center) to (38.center);
		\draw [bend left=90, looseness=1.75] (41.center) to (34.center);
		\draw [style=over, in=-90, out=90, looseness=0.75] (39.center) to (30.center);
		\draw [bend right=90] (35.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw (33.center) to (43.center);
		\draw (36.center) to (44.center);
		\draw [bend right=90] (71.center) to (75.center);
		\draw (80.center) to (77.center);
		\draw (81.center) to (79.center);
		\draw (72.center) to (82.center);
		\draw (75.center) to (83.center);
		\draw [style=over, in=-90, out=90, looseness=0.50] (76.center) to (67.center);
		\draw [in=90, out=90, looseness=0.50] (67.center) to (80.center);
		\draw [style=over] (71.center) to (68.center);
		\draw (68.center) to (70.center);
		\draw (78.center) to (84.center);
		\draw [style=over, in=-90, out=90, looseness=0.50] (84.center) to (69.center);
		\draw [in=-90, out=90, looseness=0.75] (86.center) to (87.center);
		\draw [in=-90, out=90, looseness=0.75] (88.center) to (89.center);
		\draw [style=over, in=-90, out=90, looseness=0.75] (85.center) to (88.center);
		\draw [style=over, in=-90, out=90, looseness=0.75] (87.center) to (90.center);
		\draw [bend right=90, looseness=1.50] (89.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw [bend right=90, looseness=1.50] (86.center) to (93.center);
		\draw [style] (92.center) to (96.center);
		\draw [style] (85.center) to (97.center);
		\draw [style] (94.center) to (90.center);
		\draw [style] (95.center) to (93.center);
		\draw [bend left=90, looseness=0.75] (24.center) to (94.center);
		\draw [in=135, out=90, looseness=0.75] (81.center) to (69.center);
		\draw [style=over] (70.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> drinfeld-s.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (2, -6.75) {\mlabel{X}};
		\node [style=none] (11) at (1, -6.75) {\mlabel{X^\vee}};
		\node [style=none] (12) at (4.25, -1.5) {\mlabel{Y^\vee}};
		\node [style=none] (13) at (3, -1.5) {\mlabel{Y}};
		\node [style=none] (14) at (2, -5) {};
		\node [style=none] (15) at (3, -5) {};
		\node [style=none] (16) at (2, -4) {};
		\node [style=none] (17) at (3, -4) {};
		\node [style=none] (18) at (2, -3) {};
		\node [style=none] (19) at (3, -3) {};
		\node [style=none] (20) at (1, -3) {};
		\node [style=none] (21) at (1, -5) {};
		\node [style=none] (22) at (4, -5) {};
		\node [style=none] (23) at (3, -2) {};
		\node [style=none] (24) at (4, -2) {};
		\node [style=none] (25) at (1, -6) {};
		\node [style=none] (26) at (2, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (17.center) to (18.center);
		\draw [style=over, in=-90, out=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=over, in=-90, out=90, looseness=0.75] (16.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [bend right=90, looseness=1.25] (15.center) to (22.center);
		\draw [style] (21.center) to (25.center);
		\draw [style] (14.center) to (26.center);
		\draw [style] (23.center) to (19.center);
		\draw [style] (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ostar-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=flat box 2] (4) at (-2.5, 2) {\mlabel{\theta_{X,Y}}};
		\node [style=none] (5) at (-3, 3.5) {};
		\node [style=none] (6) at (-2, 2.75) {};
		\node [style=none] (7) at (-3, 0.5) {\mlabel{X^\vee}};
		\node [style=none] (8) at (-2, 0.5) {\mlabel{X}};
		\node [style=none] (9) at (-1, 0.5) {\mlabel{Y^\vee}};
		\node [style=none] (10) at (0, 0.5) {\mlabel{Y}};
		\node [style=none] (11) at (-1, 2.75) {};
		\node [style=none] (12) at (0, 3.5) {};
		\node [style=none] (13) at (-3, 4) {\mlabel{Y^\vee}};
		\node [style=none] (14) at (0, 4) {\mlabel{X}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (6.center) to (11.center);
		\draw (6.center) to (1.center);
		\draw (5.center) to (0.center);
		\draw (11.center) to (2.center);
		\draw (12.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ostar_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-11.5, 7) {{\small $\widetilde \theta_{X,Z}$}};
		\node [style=flat box 2] (1) at (-9.5, 7) {{\small $\widetilde \theta_{Y,Z}$}};
		\node [style=none] (2) at (-12, 5) {};
		\node [style=none] (3) at (-11, 5) {};
		\node [style=none] (4) at (-10, 5) {};
		\node [style=none] (5) at (-9, 5) {};
		\node [style=none] (6) at (-11, 8) {};
		\node [style=none] (7) at (-10, 8) {};
		\node [style=none] (8) at (-12, 9) {};
		\node [style=none] (9) at (-9, 9) {};
		\node [style=none] (10) at (-12, 4.5) {{\small $X^\vee$}};
		\node [style=none] (11) at (-11, 4.5) {{\small $X$}};
		\node [style=none] (12) at (-10, 4.5) {{\small $Y^\vee$}};
		\node [style=none] (13) at (-9, 4.5) {{\small $Y$}};
		\node [style=none] (14) at (-12, 9.5) {{\small $Z$}};
		\node [style=none] (15) at (-9, 9.5) {{\small $Z^\vee$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw (3.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw [bend left=90, looseness=2.00] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ostar_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-11.5, 7) {{\small $\widetilde \theta_{X,Z}$}};
		\node [style=flat box 2] (1) at (-6, 8) {{\footnotesize $\alpha(Y,Z)$}};
		\node [style=none] (2) at (-12, 5) {};
		\node [style=none] (3) at (-11, 5) {};
		\node [style=none] (4) at (-8, 5) {};
		\node [style=none] (5) at (-6, 5) {};
		\node [style=none] (6) at (-11, 8) {};
		\node [style=none] (7) at (-8, 8) {};
		\node [style=none] (8) at (-12, 9) {};
		\node [style=none] (9) at (-6, 9) {};
		\node [style=none] (10) at (-12, 4.5) {{\small $X^\vee$}};
		\node [style=none] (11) at (-11, 4.5) {{\small $X$}};
		\node [style=none] (12) at (-8, 4.5) {{\small $Y^\vee$}};
		\node [style=none] (13) at (-6, 4.5) {{\small $Y$}};
		\node [style=none] (14) at (-12, 9.5) {{\small $Z$}};
		\node [style=none] (15) at (-6, 9.5) {{\small $Z^\vee$}};
		\node [style=flat box 2] (16) at (-8, 6) {{\footnotesize ${\alpha(Y,Z)''}^\vee$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw (3.center) to (6.center);
		\draw [in=270, out=90] (4.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw [bend left=90] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ostar_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-12, 6) {{\small $\quad\widetilde \theta_{X,Z}\quad$}};
		\node [style=flat box 2] (1) at (-7.5, 7) {{\footnotesize $\alpha(Y,Z)$}};
		\node [style=none] (2) at (-12.75, 5) {};
		\node [style=none] (3) at (-11, 5) {};
		\node [style=none] (4) at (-9, 5) {};
		\node [style=none] (5) at (-7.5, 5) {};
		\node [style=none] (6) at (-11, 8) {};
		\node [style=none] (7) at (-9, 8) {};
		\node [style=none] (8) at (-12.75, 9) {};
		\node [style=none] (9) at (-7.5, 9) {};
		\node [style=none] (10) at (-12.75, 4.5) {{\small $X^\vee$}};
		\node [style=none] (11) at (-11, 4.5) {{\small $X$}};
		\node [style=none] (12) at (-9, 4.5) {{\small $Y^\vee$}};
		\node [style=none] (13) at (-7.5, 4.5) {{\small $Y$}};
		\node [style=none] (14) at (-12.75, 9.5) {{\small $Z$}};
		\node [style=none] (15) at (-7.5, 9.5) {{\small $Z^\vee$}};
		\node [style=flat box 2] (16) at (-11, 7.5) {{\footnotesize ${\alpha(Y,Z)''}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw (3.center) to (6.center);
		\draw [in=270, out=90] (4.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw [bend left=90, looseness=1.25] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ostar_proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-12, 6) {{\small $\quad \theta_{X,Y}\quad$}};
		\node [style=flat box 2] (1) at (-7.5, 7) {{\footnotesize $\alpha(Y,Z)$}};
		\node [style=none] (2) at (-12.75, 5) {};
		\node [style=none] (3) at (-11, 5) {};
		\node [style=none] (4) at (-9, 5) {};
		\node [style=none] (5) at (-7.5, 5) {};
		\node [style=none] (6) at (-11, 8) {};
		\node [style=none] (7) at (-9, 8) {};
		\node [style=none] (8) at (-12.75, 9) {};
		\node [style=none] (9) at (-7.5, 9) {};
		\node [style=none] (10) at (-12.75, 4.5) {{\small $X^\vee$}};
		\node [style=none] (11) at (-11, 4.5) {{\small $X$}};
		\node [style=none] (12) at (-9, 4.5) {{\small $Y^\vee$}};
		\node [style=none] (13) at (-7.5, 4.5) {{\small $Y$}};
		\node [style=none] (14) at (-12.75, 9.5) {{\small $Z$}};
		\node [style=none] (15) at (-7.5, 9.5) {{\small $Z^\vee$}};
		\node [style=flat box 2] (16) at (-12.75, 7.5) {{\footnotesize ${\alpha(Y,Z)''}^\vee$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw (3.center) to (6.center);
		\draw [in=270, out=90] (4.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw [bend left=90, looseness=1.25] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ostar_proof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=flat box 2] (0) at (-12.25, 6) {{\small $ \theta_{X,Y}$}};
		\node [style=none] (2) at (-12.75, 5) {};
		\node [style=none] (3) at (-12, 5) {};
		\node [style=none] (4) at (-11, 5) {};
		\node [style=none] (5) at (-10, 5) {};
		\node [style=none] (6) at (-12, 8) {};
		\node [style=none] (7) at (-11, 8) {};
		\node [style=none] (8) at (-12.75, 10.25) {};
		\node [style=none] (9) at (-10, 10.25) {};
		\node [style=none] (10) at (-12.75, 4.5) {{\small $X^\vee$}};
		\node [style=none] (11) at (-12, 4.5) {{\small $X$}};
		\node [style=none] (12) at (-11, 4.5) {{\small $Y^\vee$}};
		\node [style=none] (13) at (-10, 4.5) {{\small $Y$}};
		\node [style=none] (14) at (-12.75, 10.75) {{\small $Z$}};
		\node [style=none] (15) at (-10, 10.75) {{\small $Z^\vee$}};
		\node [style=flat box 2] (17) at (-11.5, 9.25) {{\small $\qquad\widetilde \theta_{Y,Z}\qquad$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8.center);
		\draw (3.center) to (6.center);
		\draw [in=270, out=90] (4.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw [bend left=90, looseness=1.25] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pl1-s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -5.25) {\mlabel{\mathbb{A}}};
		\node [style=none] (1) at (8, -1.25) {\mlabel{\mathbb{F}}};
		\node [style=none] (2) at (6.5, -2.25) {};
		\node [style=none] (3) at (6.5, -2.25) {};
		\node [style=none] (4) at (5.5, -2.25) {};
		\node [style=none] (5) at (5.5, -3.75) {};
		\node [style=none] (6) at (8, -2.25) {};
		\node [style=none] (7) at (8, -1.75) {};
		\node [style=none] (8) at (5.5, -4.75) {};
		\node [style=flat box 2] (9) at (7.25, -4.25) {\mlabel{\Lambda}};
		\node [style=none] (10) at (7.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (6.center);
		\draw [style] (5.center) to (8.center);
		\draw [style] (7.center) to (6.center);
		\draw [style] (9) to (10.center);
		\draw [style, in=90, out=-90] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pop-s-vd.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 9.75) {};
		\node [style=none] (1) at (1.75, 8.75) {};
		\node [style=none] (2) at (1.75, 8.25) {};
		\node [style=none] (3) at (1.75, 7.25) {};
		\node [style=none] (4) at (3.5, 9) {};
		\node [style=none] (5) at (3.5, 8) {};
		\node [style=none] (6) at (2.5, 6.75) {\phantom{x}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90] (0.center) to (1.center);
		\draw [bend right=90] (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (2.center) to (3.center);
		\draw [bend left=90] (4.center) to (5.center);
		\draw [bend right=90] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (2.center) to (1.center);
		\draw [in=180, out=0, looseness=0.50] (0.center) to (4.center);
		\draw [in=-180, out=0, looseness=0.75] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> poprev-s-vd.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 7.75) {};
		\node [style=none] (1) at (-5, 6.75) {};
		\node [style=none] (2) at (-5, 6.25) {};
		\node [style=none] (3) at (-5, 5.25) {};
		\node [style=none] (4) at (-6.75, 7) {};
		\node [style=none] (5) at (-6.75, 6) {};
		\node [style=none] (6) at (-6, 4.75) {\phantom{x}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90] (0.center) to (1.center);
		\draw [bend left=270] (0.center) to (1.center);
		\draw [bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (2.center) to (3.center);
		\draw [bend left=90] (4.center) to (5.center);
		\draw [bend right=90] (4.center) to (5.center);
		\draw [bend right=270, looseness=1.75] (2.center) to (1.center);
		\draw [in=0, out=-180, looseness=0.50] (0.center) to (4.center);
		\draw [in=0, out=180, looseness=0.50] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proofS1-s.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (4, -6.25) {\mlabel{\mathbb{F}}};
		\node [style=none] (12) at (6.5, -0.75) {\mlabel{\mathbb{F}}};
		\node [style=none] (15) at (5, -3.25) {};
		\node [style=none] (18) at (5, -2.5) {};
		\node [style=none] (20) at (4, -2.5) {};
		\node [style=none] (21) at (4, -5) {};
		\node [style=none] (22) at (6.5, -3.25) {};
		\node [style=none] (24) at (6.5, -1.5) {};
		\node [style=none] (25) at (4, -5.5) {};
		\node [style=none] (27) at (5.75, -4.25) {};
		\node [style=flat box 2] (31) at (4, -3.5) {\mlabel{\drinfeld}};
		\node [style=none] (32) at (5.75, -5.5) {};
		\node [style=none] (33) at (5.75, -6.25) {\mlabel{\mathbb{F}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [bend right=90, looseness=2.25] (15.center) to (22.center);
		\draw [style] (21.center) to (25.center);
		\draw [style] (24.center) to (22.center);
		\draw [style, in=90, out=-90] (18.center) to (15.center);
		\draw (32.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proofS1b-s.tikz <==
\begin{tikzpicture}[scale=0.65]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12, -5) {};
		\node [style=none] (1) at (14, -5) {};
		\node [style=none] (2) at (14, -1) {};
		\node [style=flat box 2] (3) at (12, -1.5) {\mlabel{\varepsilon}};
		\node [style=flat box] (4) at (13, -3.5) {\mlabel{\mathcal{O}}};
		\node [style=none] (5) at (14, -0.5) {\mlabel{\mathbb{F}}};
		\node [style=none] (6) at (12, -5.75) {\mlabel{\mathbb{F}}};
		\node [style=none] (7) at (14, -5.75) {\mlabel{\mathbb{F}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proofS2-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (3, -6.75) {\mlabel{X}};
		\node [style=none] (11) at (2, -6.75) {\mlabel{X^\vee}};
		\node [style=none] (12) at (6, -6.75) {\mlabel{Y^\vee}};
		\node [style=none] (13) at (9, -6.75) {\mlabel{Y}};
		\node [style=none] (14) at (3, -5) {};
		\node [style=none] (15) at (4, -5) {};
		\node [style=none] (16) at (3, -4) {};
		\node [style=none] (17) at (4, -4) {};
		\node [style=none] (18) at (3, -3) {};
		\node [style=none] (19) at (4, -3) {};
		\node [style=none] (20) at (2, -3) {};
		\node [style=none] (21) at (2, -5) {};
		\node [style=none] (22) at (5, -5) {};
		\node [style=none] (23) at (4, -3) {};
		\node [style=none] (24) at (5, -3) {};
		\node [style=none] (25) at (2, -6) {};
		\node [style=none] (26) at (3, -6) {};
		\node [style=none] (27) at (6, -6) {};
		\node [style=none] (28) at (9, -6) {};
		\node [style=none] (29) at (7, -5) {};
		\node [style=none] (30) at (8, -5) {};
		\node [style=none] (31) at (6, -3) {};
		\node [style=none] (32) at (7, -3) {};
		\node [style=none] (33) at (8, -2) {};
		\node [style=none] (34) at (9, -2) {};
		\node [style=none] (35) at (13, -6.75) {\mlabel{X}};
		\node [style=none] (36) at (12, -6.75) {\mlabel{X^\vee}};
		\node [style=none] (37) at (14, -6.75) {\mlabel{Y^\vee}};
		\node [style=none] (38) at (15, -6.75) {\mlabel{Y}};
		\node [style=none] (39) at (13, -5) {};
		\node [style=none] (40) at (14, -5) {};
		\node [style=none] (41) at (13, -4) {};
		\node [style=none] (42) at (14, -4) {};
		\node [style=none] (43) at (13, -3) {};
		\node [style=none] (44) at (14, -3) {};
		\node [style=none] (45) at (12, -3) {};
		\node [style=none] (46) at (12, -5) {};
		\node [style=none] (48) at (14, -2) {};
		\node [style=none] (50) at (12, -6) {};
		\node [style=none] (51) at (13, -6) {};
		\node [style=none] (52) at (14, -6) {};
		\node [style=none] (53) at (15, -6) {};
		\node [style=none] (54) at (15, -2) {};
		\node [style=none] (55) at (10.5, -4) {\mlabel{=}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (15.center) to (16.center);
		\draw [in=-90, out=90, looseness=0.75] (17.center) to (18.center);
		\draw [style=over, in=-90, out=90, looseness=0.75] (14.center) to (17.center);
		\draw [style=over, in=-90, out=90, looseness=0.75] (16.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [bend right=90, looseness=1.50] (15.center) to (22.center);
		\draw [style] (21.center) to (25.center);
		\draw [style] (14.center) to (26.center);
		\draw [style] (23.center) to (19.center);
		\draw [style] (24.center) to (22.center);
		\draw (27.center) to (31.center);
		\draw [bend left=90, looseness=1.25] (24.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw [in=90, out=90, looseness=1.25] (32.center) to (23.center);
		\draw [bend right=90, looseness=1.75] (29.center) to (30.center);
		\draw (30.center) to (33.center);
		\draw (28.center) to (34.center);
		\draw [in=-90, out=90, looseness=0.75] (40.center) to (41.center);
		\draw [in=-90, out=90, looseness=0.75] (42.center) to (43.center);
		\draw [style=over, in=-90, out=90, looseness=0.75] (39.center) to (42.center);
		\draw [style=over, in=-90, out=90, looseness=0.75] (41.center) to (44.center);
		\draw [bend right=90, looseness=1.50] (43.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw [style] (46.center) to (50.center);
		\draw [style] (39.center) to (51.center);
		\draw [style] (48.center) to (44.center);
		\draw (40.center) to (52.center);
		\draw (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> torus-pop0-s.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 11.25) {};
		\node [style=none] (1) at (1.5, 9) {};
		\node [style=none] (2) at (1.5, 8) {};
		\node [style=none] (3) at (1.5, 5.75) {};
		\node [style=none] (4) at (4.75, 9.75) {};
		\node [style=none] (5) at (4.75, 7.5) {};
		\node [style=none] (6) at (0.5, 9.75) {};
		\node [style=none] (7) at (1, 10.25) {};
		\node [style=none] (8) at (2, 10.25) {};
		\node [style=none] (9) at (1.25, 10) {};
		\node [style=none] (10) at (1.75, 10) {};
		\node [style=none] (11) at (4.25, 8.75) {};
		\node [style=none] (12) at (5.25, 8.75) {};
		\node [style=none] (13) at (4.5, 8.5) {};
		\node [style=none] (14) at (5, 8.5) {};
		\node [style=none] (15) at (1, 7) {};
		\node [style=none] (16) at (2, 7) {};
		\node [style=none] (17) at (1.25, 6.75) {};
		\node [style=none] (18) at (1.75, 6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (5.center);
		\draw [bend right=90, looseness=2.75] (2.center) to (1.center);
		\draw [in=180, out=0, looseness=0.50] (0.center) to (4.center);
		\draw [in=-180, out=0, looseness=0.75] (3.center) to (5.center);
		\draw [bend right=90, looseness=1.25] (7.center) to (8.center);
		\draw [bend left=75, looseness=1.75] (9.center) to (10.center);
		\draw [bend right=90, looseness=1.25] (11.center) to (12.center);
		\draw [bend left=75, looseness=1.75] (13.center) to (14.center);
		\draw [bend right=90, looseness=1.25] (15.center) to (16.center);
		\draw [bend left=75, looseness=1.75] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

